An interface-enriched generalized finite element formulation for locking-free coupling of non-conforming discretizations and contact

We propose an enriched finite element formulation to address the computational modeling of contact problems and the coupling of non-conforming discretizations in the small deformation setting. The displacement field is augmented by enriched terms that are associated with generalized degrees of freedom collocated along non-conforming interfaces or contact surfaces. The enrichment strategy effectively produces an enriched node-to-node discretization that can be used with any constraint enforcement criterion; this is demonstrated with both multiple-point constraints and Lagrange multipliers, the latter in a generalized Newton implementation where both primal and Lagrange multiplier fields are updated simultaneously. The method's ability to ensure continuity of the displacement field -- without locking -- in mesh coupling problems, and to transfer fairly accurate tractions at contact interfaces -- without the need for contact stabilization -- is demonstrated by means of several examples. In addition, we show that the formulation is stable with respect to the condition number of the stiffness matrix by using a simple Jacobi-like diagonal preconditioner.

==> contact_condition1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{stanli}
\usepackage{bm}
\newcommand{\bs}[1]{\bm{#1}}
\begin{document}

\begin{tikzpicture}[scale=0.5]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.5cm,minimum height=0.2cm]
% two parts
\draw [black,fill = gray!10] (0,0) --(10,0) -- (10,5) -- (0, 5) -- cycle;
%\draw [red] (0, 5) -- (3, 5) -- (3, 7) -- (0, 7) -- cycle;
\draw [black, fill = gray!10] (3.5, 5) -- (6.5, 5) -- (6.5, 7) -- (3.5, 7) -- cycle;
% element boundaries
%\draw [thin, black!20] (5,0) -- (5, 5);
%\draw [thin, black!20] (0,0) -- (5, 5);
%\draw [thin, black!20] (0, 5) -- (5, 0);
%\draw [thin, black!20] (5, 5) -- (10, 0);
%\draw [thin, black!20] (5, 0) -- (10, 5);
%\draw [thin, black!20] (0, 5) -- (3, 7);
%\draw [thin, black!20] (0, 7) -- (3, 5); 

% add the moving direction
%\draw [red, -stealth] (3.1, 6) -- (6.9, 6);
% the finally position
%\draw [red, dashed] (7, 5) -- (10, 5) -- (10, 7) -- (7, 7) -- cycle;

% the notations
\draw [stealth-stealth] (9.5, 0) -- (9.5, 5);
\node [left] at (9.5, 2.5) {$H = 5$};
\draw [stealth-stealth] (7, 5) -- (7, 7);
\node [right] at (7, 6) {$h = 2$};

\draw [stealth -stealth] (0, 3.5) -- (10, 3.5);
\node [below] at (5, 3.5) {$L = 10$};

\draw [stealth - stealth] (3.5, 4.7) -- (6.5, 4.7);
\node [below] at (5, 4.7) {$l = 3$};
\draw [stealth - stealth] (0, 5.4) -- (3.5, 5.4);
\node [above] at (1.75, 5.4) {$x_1=3.5$};

% fixed in y direction at the bottom surface
\coordinate (A) at (0, 0);
\coordinate (B) at (5, 0);
\coordinate (C) at (10, 0);
%\node (ground0) at (A) [ground, yshift = -0.15cm, anchor = north] {};
%\draw (ground0.north west) -- (ground0.north east);
% a roller
%\draw (0, -0.15) circle  (0.15cm);
%\node (ground1) at (B) [ground, yshift = -0.15cm, anchor=north] {};
%\draw  (ground1.north west) -- (ground1.north east);
% a pin
%\draw (4.85, -0.3) -- (5, 0) -- (5.15, -0.3);
%\node (ground2) at (C) [ground, yshift = -0.15cm, anchor=north] {};
%\draw  (ground2.north west) -- (ground2.north east);
% a roller
%\draw (10, -0.15) circle  (0.15cm);
%notation
%\draw [black] (1.5, 7.1) -- (5, 8.5) -- (8.5, 7.1);
%\node [above] at (5, 8.5) {case 1};
%\node [above] at (5, 5) {case 2};

	\draw [-stealth] (0, 0) -- (0, 2.0);
	\draw [-stealth] (0, 0) -- (2.0, 0);
	\node [right] at (0, 2.0) {$\bs{e}_2$};
	\node [above] at (2.0, 0) {$\bs{e}_1$};

\node at (5, 1) {$E_1$, $\nu_1$};
\node at (5, 6) {$E_2$, $\nu_2$};
\end{tikzpicture}

\end{document}


==> figures/analytic.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'analytic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200.69477516bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35167492)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{analytic.pdf}}%
    \put(0.31517284,0.10919025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_0$\end{tabular}}}}%
    \put(0.84506946,0.10642171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_1$\end{tabular}}}}%
    \put(0.00456443,0.2237286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_2$\end{tabular}}}}%
    \put(0.51030174,0.22372839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_3$\end{tabular}}}}%
    \put(0.49262736,0.1018174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{analytic.pdf}}%
    \put(0.37203469,0.00878297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{analytic.pdf}}%
    \put(0.41592281,0.31333156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
    \put(0.7525512,0.17785589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(1)\end{tabular}}}}%
    \put(0.16554532,0.20522426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/contact_condition2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{stanli}
\usepackage{bm}
\newcommand{\bs}[1]{\bm{#1}}

\begin{document}

\begin{tikzpicture}[scale=0.5]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.5cm,minimum height=0.2cm]
% two parts
\draw [black,fill = gray!10] (0,0) --(10,0) -- (10,5) -- (0, 5) -- cycle;
\draw [black,fill = gray!10] (0, 5) -- (3, 5) -- (3, 7) -- (0, 7) -- cycle;
%\draw [blue] (3.5, 5) -- (6.5, 5) -- (6.5, 7) -- (3.5, 7) -- cycle;

% add the moving direction
\draw [ -stealth] (3.1, 6) -- (6.9, 6);
% the finally position
\draw [, dashed] (7, 5) -- (10, 5) -- (10, 7) -- (7, 7) -- cycle;

% the notations
%\draw [stealth-stealth] (10.4, 0) -- (10.4, 5);
%\node [right] at (10.4, 2.5) {$H = 5$};
\draw [stealth-stealth] (9.5, 0) -- (9.5, 5);
\node [left] at (9.5, 2.5) {$H = 5$};
%\draw [stealth-stealth] (10.4, 5) -- (10.4, 7);
%\node [right] at (10.4, 6) {$h = 2$};
\draw [stealth-stealth] (9.5, 5) -- (9.5, 7);
\node [left] at (9.5, 6) {$h = 2$};

\draw [stealth -stealth] (0, 3.5) -- (10, 3.5);
\node [below] at (5, 3.5) {$L = 10$};

\draw [stealth - stealth] (0, 4.7) -- (3, 4.7);
\node [below] at (1.75, 4.7) {$l = 3$};

% fixed in y direction at the bottom surface
\coordinate (A) at (0, 0);
\coordinate (B) at (5, 0);
\coordinate (C) at (10, 0);
%\node (ground0) at (A) [ground, yshift = -0.15cm, anchor = north] {};
%\draw (ground0.north west) -- (ground0.north east);
% a roller
%\draw (0, -0.15) circle  (0.15cm);
%\node (ground1) at (B) [ground, yshift = -0.15cm, anchor=north] {};
%\draw  (ground1.north west) -- (ground1.north east);
% a pin
%\draw (4.85, -0.3) -- (5, 0) -- (5.15, -0.3);
%\node (ground2) at (C) [ground, yshift = -0.15cm, anchor=north] {};
%\draw  (ground2.north west) -- (ground2.north east);
% a roller
%\draw (10, -0.15) circle  (0.15cm);
%notation
%\draw [black] (1.5, 7.1) -- (5, 8.5) -- (8.5, 7.1);
%\node [above] at (5, 8.5) {case 1};
%\node [above] at (5, 5) {case 2};

	\draw [-stealth] (0, 0) -- (0, 2.0);
	\draw [-stealth] (0, 0) -- (2.0, 0);
	\node [right] at (0, 2.0) {$\bs{e}_2$};
	\node [above] at (2.0, 0) {$\bs{e}_1$};
\node at (5, 1) {$E_1$, $\nu_1$};
\node at (1.5, 6) {$E_2$, $\nu_2$};

\end{tikzpicture}

\end{document}


==> figures/contact_condition_moving.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc} 
\usepgfplotslibrary{colorbrewer}
\usepackage{helvet} 
\usepackage{stmaryrd}
\usepackage[eulergreek]{sansmath} 
\pgfplotsset{compat=1.12}
\pagestyle{empty}

\usepackage{bm}
\newcommand{\bs}[1] {\bm{#1}}

			

\begin{document}
\begin{tikzpicture}[baseline]
\begin{axis}[cycle list/Dark2,
		cycle multiindex* list={
			mark list\nextlist
%			linestyles\nextlist
			Dark2\nextlist},
	xlabel=$x_1$, 
	ylabel=$\kappa$,
	ymax = 1e7,
	ymode = log,
	legend columns=1,
	yminorticks=true,
	legend style={at={(1,0.5)},
		anchor=west,
		draw=none,
		fill=none,
		legend cell align={left},
		},
	xtick={0,7},
	width=8cm,
	thick=1pt]



\addplot +[mark repeat=6] table [x index=0, y index =2, col sep=comma] {condition/1e4/contact_mpc_condition_moving_none_all.dat};\addlegendentry{$\kappa(\bar{\bs{K}}_{\mathrm{ns}})$}
\addplot +[mark repeat=6,mark phase=3] table [x index=0, y index =2, col sep=comma] {condition/1e4/contact_mpc_condition_moving_scaled_all.dat};\addlegendentry{$\kappa(\bar{\bs{K}}_{\mathrm{os}})$ }
\addplot +[mark repeat=6, dashed] table [x index=0, y index =2, col sep=comma] {condition/1e4/contact_mpc_condition_moving_precond_all.dat};\addlegendentry{$\kappa(\bar{\bs{K}}_{\mathrm{pc}})$ }


% The alm results
% alm with all dofs
\addplot +[mark repeat=6] table [x index=0, y index =2, col sep=comma] {condition/1e4/contact_alm_condition_moving_none_all.dat};\addlegendentry{$\kappa(\hat{\bs{K}}_{\mathrm{ns}})$}
 \addplot +[mark repeat=6, mark phase=3] table [x index=0, y index =2, col sep=comma] {condition/1e4/contact_alm_condition_moving_scaled_all.dat};\addlegendentry{$\kappa(\hat{\bs{K}}_{\mathrm{os}})$}
 \addplot +[mark repeat=6] table [x index=0, y index =2, col sep=comma] {condition/1e4/contact_alm_condition_moving_precond_all.dat};\addlegendentry{$\kappa(\hat{\bs{K}}_{\mathrm{pc}})$}




\end{axis}
\end{tikzpicture}
\end{document}


==> figures/contact_condition_single_legend.tex <==
\documentclass{standalone}
\usepackage[hidelinks]{hyperref}
\usepackage{pgfplots}
\usetikzlibrary{calc,pgfplots.groupplots} 
\usepgfplotslibrary{colorbrewer}
\usepackage{helvet} 
\usepackage{stmaryrd}
\usepackage[eulergreek]{sansmath} 
\pgfplotsset{compat=newest}
\pagestyle{empty}


\usepackage{bm}
\newcommand{\bs}[1] {\bm{#1}}


\begin{document}
  \begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[cycle list/Dark2,
		cycle multiindex* list={
			mark list\nextlist
%			linestyles\nextlist
			Dark2\nextlist},
			group style = {group size = 2 by 1, horizontal sep = 50pt}]
			
\nextgroupplot[
	xlabel=$h$, 
	ylabel=$\kappa$,
	xmode =log,
	ymode = log,
	ymax = 1e10,
	ymin = 1e2,
	legend columns=1,
	yminorticks=true,
	xminorticks=true,
	legend columns=7,
	legend style={at={(1,0.5)},
		anchor=west,
		color = black,
		draw=none,
		fill=none,
		legend cell align={left},
		legend to name = grouplegend},
	ytick distance=10^1,
	ytick={1e2,1e3,1e4,1e5,1e6,1e7,1e8,1e9,1e10},
	yticklabels={$10^{2}$,,$10^{4}$,,$10^{6}$,,$10^{8}$,,$10^{10}$},
	height=7.5cm,
	width=8cm,
	thick=1pt
	]

% this should be one with the standard FEM and MPC

% I need to change this guy
\addplot table [x index=1, y index =4, col sep=comma] {condition/1e4/contact_std_condition_R_precond.dat}
coordinate [pos=0.85] (A)
coordinate [pos=0.95]  (B)
;
\coordinate (A') at ($(A)!3pt!90:(B)$);
\coordinate (B') at ($(B)!3pt!270:(A)$);
\draw  (B') |- (A') node[pos=0.8,below]{\small $1$} node[pos=0.1,left]{\small $2$};
\draw [shorten <=-3pt,shorten >=-3pt] (A') -- (B');
\addlegendentry{$\kappa({\bs{K}_{\mathrm{std}}})$}


% These data below is for one with MPC

\addplot table [x index=1, y index=5, col sep= comma] {condition/1e4/contact_enriched_condition_Rmpcmaster_none.dat};
\addlegendentry{$\kappa(\bar{\bs{K}}_{\mathrm{ns}})$}

\addplot table [x index=1, y index=5, col sep= comma] {condition/1e4/contact_enriched_condition_Rmpcmaster_scaled.dat};
\addlegendentry{$\kappa(\bar{\bs{K}}_{\mathrm{os}})$}

\pgfplotsset{cycle list shift=2}
\addplot table [x index=1, y index=5, col sep= comma] {condition/1e4/contact_enriched_condition_Rmpcmaster_precond.dat};
\addlegendentry{$\kappa(\bar{\bs{K}}_{\mathrm{pc}})$}

\pgfplotsset{cycle list shift=3}
\addplot table [x index=1, y index=5, col sep= comma] {condition/1e4/contact_alm_condition_refine_none_all.dat};
\addlegendentry{$\kappa(\hat{\bs{K}}_{\mathrm{ns}})$}

\pgfplotsset{cycle list shift=8}
\addplot table [x index=1, y index=5, col sep= comma] {condition/1e4/contact_alm_condition_refine_scaled_all.dat};
\addlegendentry{$\kappa(\hat{\bs{K}}_{\mathrm{os}})$}


\pgfplotsset{cycle list shift=0}
\addplot table [x index=1, y index=5, col sep= comma] {condition/1e4/contact_alm_condition_refine_precond_all.dat};
\addlegendentry{$\kappa(\hat{\bs{K}}_{\mathrm{pc}})$}
            

\nextgroupplot[
	xlabel=$n_d$, 
	ylabel=$\kappa$,
	xmode = log,
	ymode = log,
	ymax = 1e10,
	ymin = 1e2,
	yminorticks=true,
	xminorticks=true,
	ytick distance=10^1,
	ytick={1e2,1e3,1e4,1e5,1e6,1e7,1e8,1e9,1e10},
	yticklabels={$10^{2}$,,$10^{4}$,,$10^{6}$,,$10^{8}$,,$10^{10}$},
	height=7.5cm,
	width=8cm,
	thick=1pt
	]

% this should be one with the standard FEM and MPC

% I need to change this guy
\addplot table [x index=3, y index =4, col sep=comma] {condition/1e4/contact_std_condition_R_precond.dat}
coordinate [pos=0.85] (A)
coordinate [pos=0.95]  (B)
;
\coordinate (A') at ($(A)!3pt!270:(B)$);
\coordinate (B') at ($(B)!3pt!90:(A)$);
\draw  (B') |- (A') node[pos=0.8,below]{\small $1$} node[pos=0.1,right]{\small $1$};
\draw [shorten <=-3pt,shorten >=-3pt] (A') -- (B');


% These data below is for one with MPC
\addplot table [x index=2, y index=5, col sep= comma] {condition/1e4/contact_enriched_condition_Rmpcmaster_none.dat};

\addplot table [x index=2, y index=5, col sep= comma] {condition/1e4/contact_enriched_condition_Rmpcmaster_scaled.dat};

\pgfplotsset{cycle list shift=2}
\addplot table [x index=2, y index=5, col sep= comma] {condition/1e4/contact_enriched_condition_Rmpcmaster_precond.dat};

\pgfplotsset{cycle list shift=3}
\addplot table [x index=2, y index=5, col sep= comma] {condition/1e4/contact_alm_condition_refine_none_all.dat};

\pgfplotsset{cycle list shift=8}
\addplot table [x index=2, y index=5, col sep= comma] {condition/1e4/contact_alm_condition_refine_scaled_all.dat};

\pgfplotsset{cycle list shift=0}
\addplot table [x index=2, y index=5, col sep= comma] {condition/1e4/contact_alm_condition_refine_precond_all.dat};

    \end{groupplot}
    \node at ($(group c1r1) + (4,-4.5cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}
\end{document}


==> figures/contact_middle.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{stanli}
\usepackage{calc}
\usepackage{bm}
\newcommand{\bs}[1] {\bm{#1}}


\begin{document}

\begin{tikzpicture}[scale=0.5]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.5cm,minimum height=0.2cm]
% two parts
\draw [fill=gray!10] (0,0) --(10,0) -- (10,5) -- (0, 5) -- cycle;
\draw [fill=gray!10] (3.5, 5) -- (6.5, 5) -- (6.5, 7) -- (3.5, 7) -- cycle;

\draw [-stealth] (0.5, 0.5) -- (0.5, 1.5);
\draw [-stealth] (0.5, 0.5) -- (1.5, 0.5);
\node [right] at (1.5, 0.5) {$\bs{e}_1$};
\node [above] at (0.5, 1.5) {$\bs{e}_2$};

% the notations
\draw [stealth-stealth] (10.4, 0) -- (10.4, 5);
\node [right] at (10.4, 2.5) {$H = 5$};
\draw [stealth-stealth] (10.4, 5) -- (10.4, 7);
\node [right] at (10.4, 6) {$h = 2$};

\draw [stealth -stealth] (0, 3.5) -- (10, 3.5);
\node [below] at (5, 3.5) {$L = 10$};

\draw [stealth - stealth] (3.5, 4.7) -- (6.5, 4.7);
\node [below] at (5, 4.7) {$l = 3$};

% fixed in y direction at the bottom surface
\coordinate (A) at (0, 0);
\coordinate (B) at (5, 0);
\coordinate (C) at (10, 0);
    
\node (ground0) at (A) [ground, yshift = -0.15cm, anchor = north] {};
\draw (ground0.north west) -- (ground0.north east);
 % a roller
\draw (0, -0.15) circle  (0.15cm);
\node (ground1) at (B) [ground, yshift = -0.15cm, anchor=north] {};
\draw  (ground1.north west) -- (ground1.north east);
% a pin
\draw (4.85, -0.3) -- (5, 0) -- (5.15, -0.3);
\node (ground2) at (C) [ground, yshift = -0.15cm, anchor=north] {};
\draw  (ground2.north west) -- (ground2.north east);
 % a roller
\draw (10, -0.15) circle  (0.15cm);
% the load should be applied here!!
% distributed load
\foreach \i in {0,...,9}
{
	\draw [-stealth] (0.35*\i, 5.8) -- (0.35*\i, 5.1);
	\draw [-stealth] (6.85 + 0.35*\i, 5.8) -- (6.85+ 0.35*\i, 5.1);
}
\foreach \i in {0,...,8}
{
	\draw [-stealth] (3.55+0.35*\i, 7.8) -- (3.55+0.35*\i, 7.1);
}
\node [above] at (1.75, 5.8) {$\overline{\bs t}$};
\node [above] at (8.25, 5.8) {$\overline{\bs t}$};
\node [above] at (5., 7.8) {$\overline{\bs t}$};

% notations
\node at (8, 1) {$E$, $\nu$};
\node at (5, 6) {$E$, $\nu$};
\end{tikzpicture}
\end{document}

==> figures/enrich_func.tex <==
\documentclass[boarder=10pt]{standalone}
\usepackage[usenames,dvipsnames,svgnames,table]{xcolor} % use color
\usepackage{tikz}
\usepackage{bm}
\standaloneconfig{tikz=true}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\usetikzlibrary{arrows.meta}

\newcommand{\bs}[1] {\boldsymbol{#1}}
\newcommand\enriched[2]{\bs{#1}_{#2}^\perp}


\begin{document}
\begin{tikzpicture}[scale = 1.0]
	\newcommand \wen {1};

	\begin{axis}[
		colormap/blackwhite,
		axis lines*=left,
%		zlabel={$\psi_j \left( \bs x \right)$},
		xmin=-0.1,
		xmax= 4.5,
		ymin=-0.1,
		ymax= 4.5,
		zmin=-0.3,
		zmax=1.2,
		axis lines=center,
		enlargelimits=true,
		z axis line style={-{Stealth[scale=1.5]}},
		ztick={0, 1},
		zticklabels={$0$, $1$},
		view={60}{25}, % You can make the view depend on \i
		% 	ytick style={draw=none},
		y axis line style={-{Stealth[scale=1.5]}},
		% 	xtick style={draw=none},
		x axis line style={-{Stealth[scale=1.5]}},
		xtick=\empty,
		ytick=\empty,
		scale=1.0
		]

		\pgfplotsset{meshstyle/.style={patch,patch type=triangle,color=gray!10,faceted color=gray,fill opacity=0.5}}

		% draw the meshes
		\coordinate (a) at (0.0, 0.0, 0);
		\coordinate (b) at (2.0, 0.0, 0);
		\coordinate (c) at (4.0, 0.0, 0);
		\coordinate (d) at (0.0, 2.0, 0);
		\coordinate (e) at (2.0, 2.0, 0);
		\coordinate (f) at (4.0, 2.0, 0.0);
		\coordinate (g) at (0.0, 4.0, 0.0);
		\coordinate (h) at (4.0, 4.0, 0.0);

		\pgfplotsset{psistyle/.style={patch, patch type=triangle, color=RoyalBlue, ultra thin, fill opacity=0.3}}
		\pgfplotsset{crackstyle/.style={patch, patch type=triangle, color=BrickRed, faceted color=BrickRed, ultra thin, fill opacity=0.25}}

		% psi1
		\pgfmathsetmacro{\wenOne}{1.0};

		\addplot3[meshstyle] coordinates {(0, 0, 0) (2, 0, 0) (0, 2, 0)};
		\addplot3[meshstyle] coordinates {(0,2,0) (2.0, 2.0, 0) (2.0, 0, 0.0)};
		\addplot3[meshstyle] coordinates {(2,2,0) (4.0, 0.0, 0) (2.0, 0, 0.0)};
		\addplot3[meshstyle] coordinates {(4,0,0) (4.0, 2.0, 0) (2.0, 2.0, 0.0)};
		\addplot3[meshstyle] coordinates {(0,2,0) (4.0, 2.0, 0) (4.0, 4.0, 0.0)};
		\addplot3[meshstyle] coordinates {(4,4.,0) (0.0, 4.0, 0) (0.0, 2.0, 0.0)};
		\addplot3[psistyle] coordinates {(2,2, 1.0) (0., 2.0, 0.0) (4.0, 4.0, 0.0)};
		\addplot3[psistyle] coordinates {(2,2, 1.0) (4.0, 2.0, 0.0) (4.0, 4.0, 0.0)};
		\draw [dashed] (2.0, 2.0, \wenOne) -- (2.0, 2.0, 0);
		\draw [ultra thick, blue] (0, 2, 0) -- (4, 2, 0);

		\draw [fill = black] (a) circle [radius=1.5pt];
		\draw [fill = black] (b) circle [radius=1.5pt];
		\draw [fill = black] (c) circle [radius=1.5pt];
		\draw [fill = black] (d) circle [radius=1.5pt];
		\draw [fill = black] (e) circle [radius=1.5pt];
		\draw [fill = black] (f) circle [radius=1.5pt];
		\draw [fill = black] (g) circle [radius=1.5pt];
		\draw [fill = black] (h) circle [radius=1.5pt];

		\draw [line width=0.0, black] (0, 0, 0) -- (4.5, 0, 0) node[anchor=center, pos=1.2]{{$x_1$}};
		\draw [line width=0.0, black] (0, 0, 0) -- (0, 4.5, 0) node[anchor=center, pos=1.2]{{$x_2$}};
		\node at (0, 0.8, 1.25) {$\psi_i \left( \bs x \right)$};
		\draw [red] (e) circle [radius = 2.5pt];
		\node [right, yshift=3pt] at (e) {$\enriched{x}{i}$};
		\node [above left] at (2.3, 1.3, -0.) {$\Gamma^g_{12}$};
		\node at (0.75, 0.5, 0.0) {$\Omega_2$};
		\node at (3.2, 2.9, 0.0) {$\Omega_1$};

	\end{axis}
\end{tikzpicture}
\end{document}


==> figures/hertz_geo.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{stanli}
%\usepackage{calc}
\usepackage{bm}
\newcommand{\bs}[1]{\bm{#1}}
\begin{document}

\begin{tikzpicture}[scale = 0.5]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.5cm,minimum height=0.2cm]
% two parts
\draw [black, fill = gray!10] (0,0) --(10,0) -- (10,5) -- (0, 5) -- cycle;
\draw [black] (0,10) -- (10, 10);
\draw [fill=gray!10] (10, 10) arc (0:-180:5);
% notations
\node at (5, 2.5) {$E_1$, $\nu_1$};
\node [above] at (5, 7) {$E_2$, $\nu_2$};
\draw [-stealth] (5, 0.) --(5, 1);
\draw [-stealth] (5, 0) -- (6, 0);
\node [above right] at (6, 0) {$\bs{e}_1$};
\node [above right] at (5, 1) {$\bs{e}_2$};
\draw [stealth-stealth] (0, 4.5) -- (10, 4.5);
\node [below] at (5, 4.5) {$l=20$};
\draw [stealth-stealth] (10.5, 0) -- (10.5, 5);
\node [right] at (10.5, 2.5) {$h=10$};
\draw [-stealth] (5, 10) -- (2.5, {10-2.5*sqrt(3)});
\node at (2, 8) {$r =10$};
% add the boundary conditions
% a roller
\draw (0, -0.15) circle  (0.15cm);
\node (ground1) at (0, 0) [ground, yshift = -0.15cm, anchor=north] {};
\draw  (ground1.north west) -- (ground1.north east);
% a pin
\draw (4.85, -0.3) -- (5, 0) -- (5.15, -0.3);
\node (ground1) at (5, 0) [ground, yshift = -0.15cm, anchor=north] {};
\draw  (ground1.north west) -- (ground1.north east);
% a roller
\draw (10, -0.15) circle  (0.15cm);
\node (ground1) at (10, 0) [ground, yshift = -0.15cm, anchor=north] {};
\draw  (ground1.north west) -- (ground1.north east);
%distributed load
\foreach \i in {0,...,20}
{
	\draw [-stealth] (0.5*\i, 11) -- (0.5*\i, 10.2);
}
\node [above] at (5, 11) {$\overline{\bs{t}}$};

\end{tikzpicture}
\end{document}

==> figures/hertz_traction.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{siunitx}
\usetikzlibrary{calc} 
\usepgfplotslibrary{colorbrewer}
\usepackage{helvet} 
\usepackage{stmaryrd}
\usepackage[eulergreek]{sansmath} 
\pgfplotsset{compat=newest}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[baseline]
\begin{axis}[
xlabel=$x_1$, 
ylabel= $p_n$,
legend columns=1,
yminorticks=true,
xminorticks=true,
minor tick num=3,
xmin =-{sqrt(800*25/pi*(0.91/7e3+0.91/7e5))},
xmax = {sqrt(800*25/pi*(0.91/7e3+0.91/7e5))},
legend style={at={(0.2,0.7)},
		anchor=west,
		draw=none,
		fill=none,
		legend cell align={left},
		},
		cycle list/Dark2,
		cycle multiindex* list={
		mark list\nextlist
		Dark2\nextlist},
   		width=8cm,
		thick=1pt]

\addplot +[mark = x] table [x index=0, y index =1] {./hertz/traction_coarse.csv};\addlegendentry{Fine-coarse mesh}

\addplot +[mark = o] table [x index=0, y index =1] {./hertz/traction_fine.csv};\addlegendentry{Fine-fine mesh}
	
\addplot +[domain=-1:1, 
    samples=100, 
    mark = none] {-1/(20*(0.91*(1/7e3+1/7e5)))*sqrt(800*25/pi*(0.91*(1/7e3+1/7e5)) -x*x)};\addlegendentry{Analytical results}


\end{axis}
\end{tikzpicture}
\end{document}

==> figures/hertz_traction_error.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{siunitx}
\usetikzlibrary{calc} 
\usepgfplotslibrary{colorbrewer}
\usepackage{helvet} 
\usepackage{stmaryrd}
\usepackage[eulergreek]{sansmath} 
\pgfplotsset{compat=newest}
\pagestyle{empty}
\begin{document}
	\begin{tikzpicture}[baseline]
		\begin{axis}[
			xlabel=$x_1$, 
			ylabel= error ($\%$),
			legend columns=1,
			yminorticks=true,
			xminorticks=true,
			minor tick num=3,
			ytick = {0., 0.2, 0.4, 0.55},
			yticklabels = {$0$, $20$, $40$, $\%$ },
			xmin =-{sqrt(800*25/pi*(0.91/7e3+0.91/7e5))},
			xmax = {sqrt(800*25/pi*(0.91/7e3+0.91/7e5))},
			legend style={at={(0.2,0.7)},
				anchor=west,
				draw=none,
				fill=none,
				legend cell align={left},
			},
			cycle list/Dark2,
			cycle multiindex* list={
				mark list\nextlist
				Dark2\nextlist},
			width=8cm,
			thick=1pt]
			
			\addplot +[mark = x] table [x index=0, y index =2] {./hertz/traction_coarse.csv};\addlegendentry{Fine-coarse mesh}
			
			\addplot +[mark = o] table [x index=0, y index =2] {./hertz/traction_fine.csv};\addlegendentry{Fine-fine mesh}
			
			\addplot +[domain=-1:1, 
			samples=100, 
			mark = none, dashed] {0};
			
			\draw [-stealth, dashed] (0.0, 0.12) -- (-0.2, 0.073);
			\node [right] at (0.0, 0.12) {$6.7\%$};
			
		\end{axis}
	\end{tikzpicture}
\end{document}

==> figures/plate_hole_convergence_single_legend.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc,pgfplots.groupplots} 
\usepgfplotslibrary{colorbrewer}
\usepackage{helvet} 
\usepackage{stmaryrd}
\usepackage[eulergreek]{sansmath} 
\pgfplotsset{compat=newest}
\pagestyle{empty}


\usepackage{bm}
\newcommand{\bs}[1] {\bm{#1}}


\begin{document}
  \begin{tikzpicture}
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[cycle list/Dark2,
		cycle multiindex* list={
			mark list\nextlist
%			linestyles\nextlist
			Dark2\nextlist},
			group style = {group size = 2 by 2, horizontal sep = 50pt, vertical sep = 60pt}, width=8cm, xlabel=$n_d$, 	xmode =log, ymode = log, yminorticks=true, xminorticks=true, minor tick num=3,]
			

\pgfplotsset{cycle list shift=0}
			
\nextgroupplot[
	width=8cm,
	ylabel=$\| \epsilon \|_{\mathcal{L}^{2}}$,
	legend columns=4,
	minor tick num=3,
	legend style={
		color =black,
		draw=none,
		fill=none,
		legend cell align={left},
		legend to name = grouplegend1},
	thick=1pt
]
	

\addplot table [x index=1, y index =2, col sep=comma] {convergence/tp_plate_hole.dat};
\addlegendentry{Two-pass MPC}

\addplot table [x index=1, y index =2, col sep=comma] {convergence/std_plate_hole.dat}
coordinate [pos=0.75] (A)
coordinate [pos=0.85]  (B)
;\addlegendentry{Standard FEM}
\coordinate (A') at ($(A)!-3pt!90:(B)$);
\coordinate (B') at ($(B)!-3pt!270:(A)$);
\draw  (B') -| (A') node[pos=0.18,below]{\small $1$} node[pos=0.75,left]{\small $1.00$};
\draw [shorten <=-3pt,shorten >=-3pt] (A') -- (B');

%\pgfplotsset{cycle list shift=4}




\addplot table [x index=1, y index =2, col sep=comma] {convergence/nonmatch_plate_hole.dat}
coordinate [pos=0.75] (A)
coordinate [pos=0.85]  (B)
;
\coordinate (A') at ($(A)!3pt!90:(B)$);
\coordinate (B') at ($(B)!3pt!270:(A)$);
\draw  (A') -| (B') node[pos=0.18,above]{\small $1$} node[pos=0.75,right]{\small $1.02$};
\draw [shorten <=-3pt,shorten >=-3pt] (A') -- (B');\addlegendentry{enriched MPC}
5



\addplot table [x index=1, y index =2, col sep=comma] {convergence/lag_plate_hole.dat};
\addlegendentry{enriched LM}


\nextgroupplot[	
	ylabel=$\| \epsilon \|_{\mathcal{E}}$,
	thick=1pt
]


\addplot table [x index=1, y index =3, col sep=comma] {convergence/tp_plate_hole.dat};

\addplot table [x index=1, y index =3, col sep=comma] {convergence/std_plate_hole.dat}
coordinate [pos=0.75] (A)
coordinate [pos=0.85]  (B)
;
\coordinate (A') at ($(A)!-3pt!90:(B)$);
\coordinate (B') at ($(B)!-3pt!270:(A)$);
\draw  (B') -| (A') node[pos=0.18,below]{\small $1$} node[pos=0.75,left]{\small $0.50$};
\draw [shorten <=-3pt,shorten >=-3pt] (A') -- (B');

\addplot table [x index=1, y index =3, col sep=comma] {convergence/nonmatch_plate_hole.dat}
coordinate [pos=0.75] (A)
coordinate [pos=0.85]  (B)
;
\coordinate (A') at ($(A)!3pt!90:(B)$);
\coordinate (B') at ($(B)!3pt!270:(A)$);
\draw  (A') -| (B') node[pos=0.18,above]{\small $1$} node[pos=0.75,right]{\small $0.50$};
\draw [shorten <=-3pt,shorten >=-3pt] (A') -- (B');

\addplot table [x index=1, y index =3, col sep=comma] {convergence/lag_plate_hole.dat};



\nextgroupplot[
	ylabel=$\| \epsilon \|_{\mathcal{L}^{2}}$,
	thick=1pt
]

\addplot table [x index=1, y index =2, col sep=comma] {convergence/tp_plate_hole_vertical.dat};

\addplot table [x index=1, y index =2, col sep=comma] {convergence/std_plate_hole.dat}
coordinate [pos=0.75] (A)
coordinate [pos=0.85]  (B)
;
\coordinate (A') at ($(A)!-3pt!90:(B)$);
\coordinate (B') at ($(B)!-3pt!270:(A)$);
\draw  (B') -| (A') node[pos=0.18,below]{\small $1$} node[pos=0.75,left]{\small $1.00$};
\draw [shorten <=-3pt,shorten >=-3pt] (A') -- (B');

\addplot table [x index=1, y index =2, col sep=comma] {convergence/nonmatch_plate_hole_vertical.dat}
coordinate [pos=0.75] (A)
coordinate [pos=0.85]  (B)
;
\coordinate (A') at ($(A)!3pt!90:(B)$);
\coordinate (B') at ($(B)!3pt!270:(A)$);
\draw  (A') -| (B') node[pos=0.18,above]{\small $1$} node[pos=0.75,right]{\small $1.02$};
\draw [shorten <=-3pt,shorten >=-3pt] (A') -- (B');

\addplot table [x index=1, y index =2, col sep=comma] {convergence/lag_plate_hole_vertical.dat};


\nextgroupplot[
	ylabel=$\| \epsilon \|_{\mathcal{E}}$,
	thick=1pt
]

\addplot table [x index=1, y index =3, col sep=comma] {convergence/tp_plate_hole_vertical.dat};

\addplot table [x index=1, y index =3, col sep=comma] {convergence/std_plate_hole.dat}
coordinate [pos=0.75] (A)
coordinate [pos=0.85] (B)
;

\coordinate (A') at ($(A)!-3pt!90:(B)$);
\coordinate (B') at ($(B)!-3pt!270:(A)$);
\draw  (B') -| (A') node[pos=0.18,below]{\small $1$} node[pos=0.75,left]{\small $0.50$};
\draw [shorten <=-3pt,shorten >=-3pt] (A') -- (B');

\addplot table [x index=1, y index =3, col sep=comma] {convergence/nonmatch_plate_hole_vertical.dat}
coordinate [pos=0.75] (A)
coordinate [pos=0.85] (B)
;
\coordinate (A') at ($(A)!3pt!90:(B)$);
\coordinate (B') at ($(B)!3pt!270:(A)$);
\draw  (A') -| (B') node[pos=0.18,above]{\small $1$} node[pos=0.75,right]{\small $0.50$};
\draw [shorten <=-3pt,shorten >=-3pt] (A') -- (B');

\addplot table [x index=1, y index =3, col sep=comma] {convergence/lag_plate_hole_vertical.dat};


\end{groupplot}
\node at ($(group c1r1) + (4,-4.cm)$) {\ref{grouplegend1}}; 
\end{tikzpicture}
\end{document}


==> figures/potatos_contact_nonmatch.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'potatos_contact_nonmatch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.31156041bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64319751)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{potatos_contact_nonmatch.pdf}}%
    \put(0.8156557,0.23792593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs n_2$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{potatos_contact_nonmatch.pdf}}%
    \put(0.48669994,0.53060895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^t_1$}}}%
    \put(0.37983372,0.49024104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{potatos_contact_nonmatch.pdf}}%
    \put(0.54138479,0.30098061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_2$}}}%
    \put(0.6048943,0.63058142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{\bar{t}}_1$}}}%
    \put(0.70903991,0.5521693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs n_1$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{potatos_contact_nonmatch.pdf}}%
    \put(0.56648417,0.41479772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09041633\unitlength}\raggedright $\Gamma^c$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{potatos_contact_nonmatch.pdf}}%
    \put(0.30408743,0.14866835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs n_3$ }}}%
    \put(0.56872043,0.11212752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_3$}}}%
    \put(0.34588428,0.36859909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^u_1$}}}%
    \put(0.53156138,0.0454606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^u_3$}}}%
    \put(0.78417921,0.15076606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{\bar{t}}_3$}}}%
    \put(0.45483561,0.23261307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09041633\unitlength}\raggedright $\Gamma^g$\end{minipage}}}%
  \end{picture}%
\endgroup%

